Multi-scale representation of integer sets: application to prime numbers

Consider the partition of the set of natural numbers $\mathbb{N}$ into consecutive blocks, each containing $8^k$ integers. Denote these blocks by $P^{(k)}(j)$. Each block is partitioned into eight disjoint subsets $I_1,\ldots,I_8$, each containing $8^{k-1}$ consecutive integers. Define $\phi(I_i)=1$ if $I_i$ contains at least one prime number, and $\phi(I_i)=0$ otherwise. The integer $n=(\phi(I_1)\phi(I_2)\cdots\phi(I_8))_2$, between 0 and 255, encodes the configuration of prime-containing subsets. For integers less than or equal to $m$, we study $\pi_m^{(k)}(n)$, the number of blocks $P^{(k)}(j)$ having configuration $n$. This article provides estimates of these quantities for every integer $k$. To achieve this goal, we introduce a multi-scale representation of integers for studying arithmetic properties of sets of integers. Information is organized as a hierarchy of nested sequences, where each level highlights a particular characteristic of the property under investigation. We apply this framework to the distribution of prime numbers. Although this work does not claim a breakthrough on this classical problem, the proposed multi-scale representation reveals structural features of the distribution of prime numbers. It maps natural numbers into hierarchical sequences taking values in ${0,\ldots,255}$, providing a compact representation that facilitates the analysis and visualization of the encoded property across different scales.

==> figure.txt <==

\begin{tikzpicture}[scale=1.5]
  % Dessiner la grille 7x7
  \draw[gray!30] (0,0) grid (7,7);
  
  % Axes et étiquettes (optionnel)
  %\foreach \x in {1,...,7} \node at (\x-0.5, -0.3) {\x};
  %\foreach \y in {1,...,7} \node at (-0.3, \y-0.5) {\y};
  
  % Dessiner la spirale
  \draw[red, thick, ->] (3.5,3.5) -- (4.5,3.5) -- (4.5,4.5) -- (3.5,4.5) -- 
                         (2.5,4.5) -- (2.5,3.5) -- (2.5,2.5) -- (3.5,2.5) -- 
                         (4.5,2.5) -- (5.5,2.5) -- (5.5,3.5) -- (5.5,4.5) -- 
                         (5.5,5.5) -- (4.5,5.5) -- (3.5,5.5) -- (2.5,5.5) -- 
                         (1.5,5.5) -- (1.5,4.5) -- (1.5,3.5) -- (1.5,2.5) -- 
                         (1.5,1.5) -- (2.5,1.5) -- (3.5,1.5) -- (4.5,1.5) -- 
                         (5.5,1.5) -- (6.5,1.5);
  
  % Marquer le point de départ (4,4)
  \fill[blue] (3.5,3.5) circle (3pt);
  \node[above right] at (3.5,3.5) {};
\end{tikzpicture}



==> figure3.txt <==
\begin{tikzpicture}[x=1.5cm, y=1cm]
  % Racine
  \node[] (racine) at (0,0) {255};
  
  % Premier niveau (8 enfants)
  \foreach \i [count=\x from 0] in {255,255,255,191,251,127,255,255} {
    \node[] (n1-\x) at (-7+\x*2, -2) {\i};
    \draw (racine) -- (n1-\x);
  }
  
  % Deuxième niveau (enfants de 191)
  \foreach \i [count=\x from 0] in {138,0,32,2,40,130,128,32} {
    \node[] (n2-\x) at (-6.5+\x*1.5, -4) {\i};
    \draw (n1-3) -- (n2-\x);  % n1-3 est le noeud 191
  }
  
  % Troisième niveau (enfants de 40)
  \foreach \i [count=\x from 0] in {225,226,227,228,229,230,231,232} {
    \node[] (n3-\x) at (-5.5+\x*1, -6) {\i};
    \draw (n2-4) -- (n3-\x);  % n2-4 est le noeud 40
  }
\end{tikzpicture}


